A Term-based Approach for Generating Finite Automata from Interaction Diagrams

Non-deterministic Finite Automata (NFA) represent regular languages concisely, increasing their appeal for applications such as word recognition. This paper proposes a new approach to generate NFA from an interaction language such as UML Sequence Diagrams or Message Sequence Charts. Via an operational semantics, we generate a NFA from a set of interactions reachable using the associated execution relation. In addition, by applying simplifications on reachable interactions to merge them, it is possible to obtain reduced NFA without relying on costly NFA reduction techniques. Experimental results regarding NFA generation and their application in trace analysis are also presented.

==> images/alt/delayed/graph.tex <==
\begin{tikzpicture}
\node[draw] (i1) at (0,0) {\includegraphics[scale=.3]{images/alt/delayed/n1.png}};
\node[draw,right=1cm of i1] (i2) {\includegraphics[scale=.3]{images/alt/delayed/n2.png}};
%
\draw[->] (i1) -- node[midway,above] {\small$\hlf{l_1}!\hms{m}$} (i2);
\end{tikzpicture}

==> images/alt/normal/graph.tex <==
\begin{tikzpicture}
\node[draw] (i1) at (0,0) {\includegraphics[scale=.3]{images/alt/normal/n1.png}};
%
\node[draw,below right=-1cm and 1cm of i1] (i2) {\includegraphics[scale=.3]{images/alt/normal/n2.png}};
%
\node[draw,above right=-1cm and 1cm of i1,minimum width=1cm, minimum height = 1cm] (i3) {};
%
\draw[->] (i1.east |- i2.west) -- node[midway,above] {\small$\hlf{l_1}!\hms{m}$} (i2.west);
\draw[->] (i1.east |- i3.west) -- node[midway,above] {\small$\hlf{l_1}!\hms{m}$} (i3.west);
\end{tikzpicture}

==> images/coreg2/graph.tex <==
\begin{tikzpicture}
\node[draw] (q0) at (0,0) {\includegraphics[scale=.3]{images/coreg2/n1.png}};
\node[draw, circle, fill=black,left=.2cm of q0] (i0) {};
\draw[->] (i0.east) -- (q0.west |- i0.east);
%
\node[draw,below=.6cm of q0] (qA1) {\includegraphics[scale=.3]{images/coreg2/n3.png}};
\draw[->] (q0) -- node[midway,left] {\small$\hlf{l_3}!\hms{m_2}$} (qA1);
%
\node[draw,right=1cm of qA1] (qA2) {\includegraphics[scale=.3]{images/coreg2/n5.png}};
\draw[->] (qA1) -- node[midway,above] {\small$\hlf{l_1}!\hms{m_1}$} (qA2);
%
\node[draw,right=1cm of qA2, double, double distance=2pt] (qA3) {\includegraphics[scale=.3]{images/coreg2/n8.png}};
\draw[->] (qA2) -- node[midway,above] {\small$\hlf{l_2}?\hms{m_1}$} (qA3);
%
%
\node[draw,right=1cm of q0] (qB1) {\includegraphics[scale=.3]{images/coreg2/n2.png}};
\draw[->] (q0) -- node[midway,above] {\small$\hlf{l_1}!\hms{m_1}$} (qB1);
%
\node[draw,right=1cm of qB1] (qB2) {\includegraphics[scale=.3]{images/coreg2/n4.png}};
\draw[->] (qB1) -- node[midway,above] {\small$\hlf{l_2}?\hms{m_1}$} (qB2);
%
\draw[->] (qB2) -- node[midway,left] {\small$\hlf{l_3}!\hms{m_2}$} (qA3);
%
%
\node[draw,below=.6cm of qA1] (qC1) {\includegraphics[scale=.3]{images/coreg2/n7.png}};
\draw (qA1) edge[bend right=30,->] node[midway,left] {\small$\hlf{l_3}!\hms{m_3}$} (qC1);
\draw (qC1) edge[bend right=30,->] node[midway,left] {\small$\hlf{l_2}?\hms{m_3}$} (qA1);
%
\node[draw,right=1cm of qC1] (qC2) {\includegraphics[scale=.3]{images/coreg2/n10.png}};
\draw (qA2) edge[bend right=30,->] node[midway,left] {\small$\hlf{l_3}!\hms{m_3}$} (qC2);
\draw (qC2) edge[bend right=30,->] node[midway,left] {\small$\hlf{l_2}?\hms{m_3}$} (qA2);
%
\node[draw,right=1cm of qC2] (qC3) {\includegraphics[scale=.3]{images/coreg2/n13.png}};
\draw (qA3) edge[bend right=30,->] node[midway,left] {\small$\hlf{l_3}!\hms{m_3}$} (qC3);
\draw (qC3) edge[bend right=30,->] node[midway,left] {\small$\hlf{l_2}?\hms{m_3}$} (qA3);
%
\draw[->] (qB1) -- node[midway,left] {\small$\hlf{l_3}!\hms{m_2}$} (qA2);
%
\draw[->] (qC1) -- node[midway,above] {\small$\hlf{l_1}!\hms{m_1}$} (qC2);
\draw[->] (qC2) -- node[midway,above] {\small$\hlf{l_2}?\hms{m_1}$} (qC3);
\end{tikzpicture}


==> images/cr_nfa/term1.tex <==
\begin{tikzpicture}[every node/.style = {shape=rectangle, align=center}]
\node (o) {$cr_{\{\hlf{l_2}\}}$} [level distance=0.75cm,sibling distance=1.9cm]
  child { node (o1) {$strict$} [sibling distance=.9cm]
    child { node (o11) {$\hlf{l_1}!\hms{m_1}$} }
    child { node (o12) {$\hlf{l_2}?\hms{m_1}$} }
  }
  child { node (o2) {$seq$} [sibling distance=.9cm]
    child { node (o21) {$\hlf{l_3}!\hms{m_2}$} }
    child { node (o22) {$strict$} [sibling distance=.9cm]
      child { node (o221) {$\hlf{l_3}!\hms{m_3}$} }
      child { node (o222) {$\hlf{l_2}?\hms{m_3}$} }
    }
  };
\end{tikzpicture}

==> images/diff/coreg_seq/graph.tex <==
\begin{tikzpicture}
\node[draw] (i1) at (0,0) {\includegraphics[scale=.3]{images/diff/coreg_seq/n1.png}};
\node[draw,right=1cm of i1] (i2) {\includegraphics[scale=.3]{images/diff/coreg_seq/n3.png}};
\node[draw,right=1cm of i2,minimum width=1cm, minimum height = 1cm] (i3) {};
%
\draw[->] (i1) -- node[midway,above] {\small$\hlf{l_1}!\hms{m_2}$} (i2);
\draw[->] (i2) -- node[midway,above] {\small$\hlf{l_2}?\hms{m_2}$} (i3);
\end{tikzpicture}

==> images/loopW/bounded/graph.tex <==
\begin{tikzpicture}
\node[draw,black] (q0) {\includegraphics[scale=.3]{images/loopW/bounded/n1.png}};
\node[draw,black,right=1cm of q0] (q1) {\includegraphics[scale=.3]{images/loopW/bounded/n2.png}};
\node[draw,black,below=.6cm of q1] (q2) {\includegraphics[scale=.3]{images/loopW/bounded/n3.png}};
\node[draw,black,left=1cm of q2] (q3) {\includegraphics[scale=.3]{images/loopW/bounded/n4.png}};
%
\draw (q0) edge[->] node[above] {\small$\hlf{l_1}!\hms{m_1}$} (q1);
\draw (q1) edge[->] node[right] {\small$\hlf{l_2}?\hms{m_1}$} (q2);
\draw (q2) edge[->] node[above] {\small$\hlf{l_2}!\hms{m_2}$} (q3);
\draw (q3) edge[->] node[left] {\small$\hlf{l_1}?\hms{m_2}$} (q0);
\end{tikzpicture}

==> images/loopW/unbound/graph.tex <==
\begin{tikzpicture}
\node[draw,black] (q0) {\includegraphics[scale=.3]{images/loopW/unbound/n1.png}};
\node[draw,black,right=1cm of q0] (q1) {\includegraphics[scale=.3]{images/loopW/unbound/n2.png}};
\node[draw,black,below=.6cm of q1] (q2) {\includegraphics[scale=.3]{images/loopW/unbound/n4.png}};
\node[draw,black,left=1cm of q2] (q3) {\includegraphics[scale=.3]{images/loopW/unbound/n6.png}};
\node[black,below=.5cm of q3] (q4) {\Huge $\cdots$};
\path[->] (q0) edge [bend left] node[below] {$\hlf{l_1}!\hms{m}$} (q1)
  (q1) edge [bend left] node[above] {$\hlf{l_2}?\hms{m}$} (q0);
\path[->] (q1) edge [bend left] node[right] {$\hlf{l_1}!\hms{m}$} (q2)
  (q2) edge [bend left] node[left] {$\hlf{l_2}?\hms{m}$} (q1);
\path[->] (q2) edge [bend left] node[above] {$\hlf{l_1}!\hms{m}$} (q3)
  (q3) edge [bend left] node[below] {$\hlf{l_2}?\hms{m}$} (q2);
\path[->] (q3) edge [bend left] node[right] {$\hlf{l_1}!\hms{m}$} (q4.45)
  (q4.135) edge [bend left] node[left] {$\hlf{l_2}?\hms{m}$} (q3);
\end{tikzpicture}

==> images/nfa/nosimpl/graph.tex <==
\begin{tikzpicture}
\node[draw, double, double distance=2pt] (q0) at (0,0) {
    \input{images/nfa/term1.tex}
};
\node[draw, circle, fill=black] (i0)  at (-2.5,1.5) {};
\draw[->] (i0.east) -- (q0.west |- i0.east);
\node[draw, double, double distance=2pt] (q2) at (4.25,1) {
    \input{images/nfa/nosimpl/term2.tex}
};
\node[draw] (q3) at (-.5,-4) {
    \input{images/nfa/nosimpl/term3.tex}
};
\node[draw] (q4) at (3.5,-4.25) {
    \input{images/nfa/nosimpl/term4.tex}
};
\node[draw, double, double distance=2pt] (q5) at (5.5,-1.5) {
    \input{images/nfa/nosimpl/term5.tex}
};
%
\draw[->] (q0.east |- q2.west) -- node[midway,above] {$\hlf{l_2}?\hms{m_3}$} (q2.west);
\draw[->] (q2) to [out=345,in=15,looseness=3.75,->]node[midway,right] {$\hlf{l_2}?\hms{m_3}$} (q2);
%
\draw[->] (q3.north |- q0.south) -- node[midway,left] {$\hlf{l_2}!\hms{m_1}$} (q3.north);
%
\draw[->] (q3.east |- q4.west) -- node[midway,above] {$\hlf{l_1}?\hms{m_1}$} (q4.west);
%
\draw (q4.east) -- (q5.south |- q4.east);
\draw[->] (q5.south |- q4.east) -- node[midway,right] {$\hlf{l_1}!\hms{m_2}$} (q5.south);
%
\draw[->] (q5.120) -- node[midway,right] {$\hlf{l_2}?\hms{m_3}$} (q5.120 |- q2.south);
%
\draw[->] (q4) -- node[midway,right] {$\hlf{l_2}!\hms{m_1}$} (q0);
%
\draw[->] (q5) -- node[midway,above] {$\hlf{l_2}!\hms{m_1}$} (q0);
%\path[->] (q5.200) edge [bend left=10] node[midway,below] {$\hlf{l_2}!\hms{m_1}$} (q0.30);
%
%\path[->] (q2.190) edge node[above] {$\hlf{l_2}!\hms{m_1}$} (q3.350 |- q2.190);
%
%\path[->] (q3.250) edge [bend right=30] node[left] {$\hlf{l_1}?\hms{m_1}$} (q4.170);
%
%\path[->] (q4) edge node[above] {$\hlf{l_1}!\hms{m_2}$} (q5);
%
%\path[->] (q5.10) edge [bend right=30] node[right] {$\hlf{l_2}?\hms{m_3}$} (q2.300);
%\path[->] (q5.120) edge [bend right=20] node[above] {$\hlf{l_2}!\hms{m_1}$} (q3.330);
\end{tikzpicture}

==> images/nfa/wtsimpl/graph.tex <==
\begin{tikzpicture}
\node[draw,fill=white, double, double distance=2pt] (q0) {
    \input{images/nfa/term1.tex}
};
\node[draw, circle, fill=black] (i0) at (-2.5,1.66) {};
\draw[->] (i0.east) -- (q0.west |- i0.east);
%
\draw[->] (q0) to [out=195,in=165,looseness=3,->]node[midway,left] {$\hlf{l_2}?\hms{m_3}$} (q0);
%
\node[draw,fill=white] (q2) at (4.5,-1.25) {
    \input{images/nfa/wtsimpl/term2.tex}
};
\node[draw,fill=white] (q3) at (4.5,1.25) {
    \input{images/nfa/wtsimpl/term3.tex}
};
%
\draw[->] (q0.east |- q2.west) -- node[midway,above] {$\hlf{l_2}!\hms{m_1}$} (q2.west);
\draw[->] (q2.north) -- node[midway,right] {$\hlf{l_1}?\hms{m_1}$} (q2.north |- q3.south);
\draw[->] (q3.west) -- node[midway,above] {$\hlf{l_1}!\hms{m_2}$} (q0.east |- q3.west);
\end{tikzpicture}


